Correction-to-scaling exponents for two-dimensional self-avoiding walks

We study the correction-to-scaling exponents for the two-dimensional self-avoiding walk, using a combination of series-extrapolation and Monte Carlo methods. We enumerate all self-avoiding walks up to 59 steps on the square lattice, and up to 40 steps on the triangular lattice, measuring the mean-square end-to-end distance, the mean-square radius of gyration and the mean-square distance of a monomer from the endpoints. The complete endpoint distribution is also calculated for self-avoiding walks up to 32 steps (square) and up to 22 steps (triangular). We also generate self-avoiding walks on the square lattice by Monte Carlo, using the pivot algorithm, obtaining the mean-square radii to ~0.01% accuracy up to N = 4000. We give compelling evidence that the first non-analytic correction term for two-dimensional self-avoiding walks is Delta_1 = 3/2. We compute several moments of the endpoint distribution function, finding good agreement with the field-theoretic predictions. Finally, we study a particular invariant ratio that can be shown, by conformal-field-theory arguments, to vanish asymptotically, and we find the cancellation of the leading analytic correction.

==> (inline-0) <==
\begin{tabular}{rrrrr}  \hline  \hline \\
 \normalsize $N$  & \normalsize $c_N$ &
 \normalsize $\frac14 c_N \langle R^2_e \rangle _N$ &
 \normalsize $\frac14 (N+1)^2 c_N \langle R^2_g \rangle _N$  &
 \normalsize $\frac14 (N+1) c_N \langle R^2_m \rangle _N$ \\ \\
\hline \hline
1  &  4  &  1  &  1  &  1  \\
2  &  12  &  8  &  14  &  11  \\
3  &  36  &  41  &  116  &  74  \\
4  &  100  &  176  &  722  &  390  \\
5  &  284  &  679  &  3887  &  1801  \\
6  &  780  &  2452  &  18508  &  7537  \\
7  &  2172  &  8447  &  82160  &  29684  \\
8  &  5916  &  28120  &  340180  &  110796  \\
9  &  16268  &  91147  &  1351555  &  399375  \\
10  &  44100  &  289324  &  5136194  &  1391809  \\
11  &  120292  &  902721  &  18989580  &  4741466  \\
12  &  324932  &  2777112  &  68082102  &  15783154  \\
13  &  881500  &  8441319  &  239338055  &  51704949  \\
14  &  2374444  &  25398500  &  822629240  &  166550157  \\
15  &  6416596  &  75744301  &  2786064872  &  530165200  \\
16  &  17245332  &  224156984  &  9274487688  &  1666083296  \\
17  &  46466676  &  658855781  &  30521878637  &  5188200085  \\
18  &  124658732  &  1924932324  &  99086541810  &  15993447527  \\
19  &  335116620  &  5593580859  &  318742922236  &  48946213794  \\
20  &  897697164  &  16175728584  &  1014076260686  &  148574713674  \\
21  &  2408806028  &  46572304083  &  3202213457395  &  448343690109  \\
22  &  6444560484  &  133556779740  &  10019907413348  &  1343838723819  \\
23  &  17266613812  &  381611332725  &  31158181454688  &  4008314601988  \\
24  &  46146397316  &  1086759598120  &  96149048417484  &  11888228627772  \\
25  &  123481354908  &  3085406711831  &  295142819123871  &  35114454662483
\\
26  &  329712786220  &  8735073410100  &  900066956153270  &  103219276329251
\\
27  &  881317491628  &  24665061125667  &  2732505731274220  &
302350533278086  \\
28  &  2351378582244  &  69477665745896  &  8248829001382526  &
881974673999634  \\
29  &  6279396229332  &  195265123427301  &  24804499283684685  &
2564984750250567  \\
30  &  16741957935348 &  547633156505396  &  74221205928683512 &
7432620540208579 \\
31  &  44673816630956 &  1532838884952299  & 221333034486502552 &
21480821587356344 \\
32  &  119034997913020 & 4282540754311160  & 657175409080839632 &
61884062343185928 \\
33 & 317406598267076 & 11944032183124129 &
 1945418024966109721 & 177867529730724713 \\
34 & 845279074648708 & 33257656763184556 &
 5736868444918797822 & 509789937527302533 \\
35 & 2252534077759844 & 92461749453584977 &
 16872515769277148908 & 1458110752331771118 \\
36 & 5995740499124412 & 256685581589089720 &
 49453169481202211510 & 4160050173516616850 \\
37 & 15968852281708724 & 711610318376609453 &
 144602103638139094373 & 11846978451964635723 \\
38 & 42486750758210044 & 1970232464253179804 &
 421517897111033526836 & 33661784893928852621 \\
39 & 113101676587853932 & 5448222121256407587 &
 1226106614925695416296 & 95488104372916704748 \\
40 & 300798249248474268 & 15048127109659424048 &
 3556566126265101309980 & 270319420601198687276 \\
41 & 800381032599158340 & 41516822124396623905 &
 10296602201097594942225 & 764112980773483151309 \\
42 & 2127870238872271828 & 114420546244580495788 &
 29734383555237595018738 & 2155935506456910539997 \\
43 & 5659667057165209612 & 315023293116319316107 &
 85715948159939093661428 & 6074721940189140309702 \\
44 & 15041631638016155884 & 866485020069260644664 &
 246526159900360427960866 & 17087792773773847037390 \\
45 & 39992704986620915140 & 2381096560500892770793 &
 707895621958240811004041 & 48007613778509804802835 \\
46 & 106255762193816523332 & 6537456672967882139948 &
 2028423176500049998353720 & 134668241475007682635679 \\
47 & 282417882500511560972 & 17933790994378821974707 &
 5803786650111498416967400 & 377337842568931343367952 \\
48 & 750139547395987948108 & 49156721156019804756024 &
 16573780740476629162797384 & 1055798043293664579046904 \\
49 & 1993185460468062845836 & 134634067180094086612595 &
 47265785843405796903827851 & 2951082969829519054855011 \\
50 & 5292794668724837206644 & 368470259697878846546356 &
 134553477427137032959671590 & 8237877051162727078333841 \\
51 & 14059415980606050644844 & 1007714451664000011164731 &
 382563667789601278749936172 & 22973891188237620817265778 \\
52 & 37325046962536847970116 & 2754055291248183384820416 &
 1085908845295037795117686914 & 63992592137176740914658486 \\
53 & 99121668912462180162908 & 7521747594983831934039415 &
 3078819835262093742193456615 & 178090816717561120403807465 \\
54 & 263090298246050489804708 & 20529906173170669487082516 &
 8715811544642479874846017668 & 495070634995239123112723883 \\
55 & 698501700277581954674604 & 55999859678542460919790667 &
 24647267299559828818119548152 & 1375109866469718419312054508 \\
56 & 1853589151789474253830500 & 152661200274313840382160720 &
 69599920787167645242434336340 & 3815534534588842152972448564 \\
57 & 4920146075313000860596140 & 415930558458671192311805699 &
 196344377133567516049914306371 & 10578959386509767813473708087 \\
58 & 13053884641516572778155044 & 1132589111567068180634238436 &
 553157627020295519719444493138 & 29302775940073964314770902241 \\
59 & 34642792634590824499672196 & 3082415161154176613766926049 &
 1556962657584619410795878310156 & 81108542428478523911668978514 \\
\hline \hline
\end{tabular}
\begin{tabular}{rrrrr}  \hline  \hline \\
 \normalsize $N$  & \normalsize $c_N$ &
 \normalsize $\frac16 c_N \langle R^2_e \rangle _N$ &
 \normalsize $\frac16 (N+1)^2 c_N \langle R^2_g \rangle _N$  &
 \normalsize $\frac16 (N+1) c_N \langle R^2_m \rangle _N$ \\ \\
\hline \hline
%% Table 2:  Generated by make_latex_table2.awk
%%     from file make_table2.outtable2
1  &  6  &  1  &  1  &  1  \\
2  &  30  &  12  &  22  &  17  \\
3  &  138  &  97  &  282  &  178  \\
4  &  618  &  654  &  2778  &  1476  \\
5  &  2730  &  3977  &  23305  &  10667  \\
6  &  11946  &  22624  &  175194  &  70359  \\
7  &  51882  &  122821  &  1215740  &  434708  \\
8  &  224130  &  644082  &  7939156  &  2557166  \\
9  &  964134  &  3288739  &  49422491  &  14477823  \\
10  &  4133166  &  16440648  &  295993366  &  79492861  \\
11  &  17668938  &  80783857  &  1717056604  &  425633898  \\
12  &  75355206  &  391310240  &  9697408184  &  2231674940  \\
13  &  320734686  &  1872763387  &  53533130211  &  11494836257  \\
14  &  1362791250  &  8870963422  &  289769871988  &  58310378811  \\
15  &  5781765582  &  41647686501  &  1541876281342  &  291901836462  \\
16  &  24497330322  &  194014270964  &  8081886977224  &  1444405248178  \\
17  &  103673967882  &  897639074623  &  41801262603145  &  7074419785415  \\
18  &  438296739594  &  4127904278590  &  213650877117460  &  34334678700977
\\
19  &  1851231376374  &  18879838654237  &  1080407596025856  &
165283451747722  \\
20  &  7812439620678  &  85930246593928  &  5411153165106856  &
789827267540498  \\
21   &   32944292555934   &  389382874004291  &  26865804448156781  &
3749241090582031 \\
22   &   138825972053046   &  1757383045067340  & 132328831054383256   &
17689855417349797   \\
23 & 584633909268402 & 7902553525660965 &
 647064413113509344 & 83004601828121876 \\
24 & 2460608873366142 & 35417121500633314 &
 3142945284616515512 & 387503899136724032 \\
25 & 10350620543447034 & 158241760294727837 &
 15172247917136636793 & 1800616777561080887 \\
26 & 43518414461742966 & 705008848574456242 &
 72826367061554681960 & 8330920471773661365 \\
27 & 182885110185537558 & 3132749279518281223 &
 347722481262776946768 & 38390978707292879316 \\
28 & 768238944740191374 & 13886614514918779812 &
 1652126117509776447678 & 176259763248055992656 \\
29 & 3225816257263972170 & 61415827107198652263 &
 7813839241496101017943 & 806446563482615080995 \\
30 & 13540031558144097474 & 271046328280157919578 &
 36798230598686798952874 & 3677867046530479086571 \\
31 & 56812878384768195282 & 1193838903060544883615 &
 172603075240086498030932 & 16722626138383080469074 \\
32 & 238303459915216614558 & 5248569464050058190772 &
 806559315077883801952302 & 75819788411079420147060 \\
33 & 999260857527692075370 & 23034474248167644819305 &
 3755672941408238341746325 & 342850281196290726391195 \\
34 & 4188901721505679738374 & 100925879660029490332616 &
 17429779928912903943728776 & 1546457563237807336247617 \\
35 & 17555021735786491637790 & 441524252843364233569911 &
 80636231608943399450377104 & 6958970268567678359172166 \\
36 & 73551075748132902085986 & 1928731794198995523104424 &
 371943975622752362856339418 & 31245121332848941331142166 \\
37 & 308084020607224317094182 & 8413734243045682304542891 &
 1710813401690158618688146075 & 139991577634597301110308061 \\
38 & 1290171266649477440877690 & 36655327788277288494374240 &
 7848181414990001769700643892 & 625968026891459936611240307 \\
39 & 5401678666643658402327390 & 159494618902280757690831541 &
 35911648943670829119431170002 & 2793684462154188994667777314 \\
40 & 22610911672575426510653226 & 693174559672551318610401776 &
 163929038497681452701025717812 & 12445679176337664122926617782 \\
\hline \hline
\end{tabular}
\begin{tabular}{rrrrr}
\hline\hline
\\[-0.3cm]
\multicolumn{1}{c}{$N$}  &
  \multicolumn{1}{c}{${1 \over 4} c_N \< r^4 \>_N$}  &
  \multicolumn{1}{c}{${1 \over 4} c_N \< r^6 \>_N$}  &
  \multicolumn{1}{c}{${1 \over 4} c_N \< r^8 \>_N$}  &
  \\[0.2cm]
\hline\hline
   1&   1&   1&   1\\
   2&   24&   80&   288\\
   3&   233&   1481&   10313\\
   4&   1552&   15584&   171712\\
   5&   8261&   118741&   1876421\\
   6&   40128&   761824&   15997248\\
   7&   174687&   4216895&   113009823\\
   8&   711744&   21139264&   699292800\\
   9&   2756691&   98246971&   3911019843\\
  10&   10258032&   430155712&   20197992960\\
  11&   36953225&   1794576465&  97801373081\\
  12&   129595552&   7194227712&   449049597184\\
  13&   444358551&   27891276903&   1971835847895\\
  14&   1494601312&   105092615072&   8336039677888\\
  15&   4944384005&   386372087101&   34107295967573\\
  16&   16121969312&   1390424839040&   135635987698688\\
  17&   51903980173&   4910490964373&   526075527334141\\
  18&   165229382704&   17055786755328&   1995781800318592\\
  19&   520720306083&   58367380590987&   7423576318235379\\
  20&   1626289219696&   197097871552608&   27128806075092160\\
  21&   5037880731363&   657614956490835&   97570424122840995\\
  22&   15491105783776&   2170327643009376&   345877992391828288\\
  23&   47313566966717&   7091919679833573&   1210056084152236397\\
  24&   143616941038800&   22964364302956192&   4182680502669028416\\
  25&   433471181567175&   73742760159367607&   14298788347356195303\\
  26&   1301492251611088&   234986541658461504&   48385725874370354944\\
  27&   3888842767461723&   743493757302422163&   162197418768856363467\\
  28&   11567743361677920&   2336936884325400320&   538986352207098913536\\
  29&   34265929488742837&   7300504880342236965&   1776583932652252100533\\
  30&   101107717070386128&  22676475755899170368&  5811758654106692557056\\
  31&   297251719690114411&  70061223151862034731&  18878148082088838145579\\
  32&   870928677714199072&  215380608263460514688& 60916738136365328424448\\

\hline\hline
\end{tabular}
\begin{tabular}{rrrr}
\hline\hline
\\[-0.3cm]
\multicolumn{1}{c}{$N$}  &
  \multicolumn{1}{c}{${1 \over 4} c_N \< r^4 \cos 4 \theta\>_N$}  &
  \multicolumn{1}{c}{${1 \over 4} c_N \< r^6 \cos 4 \theta\>_N$}  &
  \multicolumn{1}{c}{${1 \over 4} c_N \< r^8 \cos 4 \theta\>_N$}  \\[0.2cm]
\hline\hline
1& 1 &                   1 &            1\\
2& 8 &                   48 &           224\\
3& 41 &                  521 &          5513\\
4& 176 &                 3616 &         64832\\
5& 517 &                 18581 &        515461\\
6& 2464 &                96672 &        3460288\\
7& 8543 &                424767 &       19559327\\
8& 28672 &               1744320&       99520384\\
9& 93715 &               6804987 &      467838211\\
10& 300016 &             25497024 &     2067530752\\
11& 943881 &             92462801 &     8694947865\\
12& 2927136 &            326371072 &    35106653952\\
13& 8966103 &            1126120359 &   136996603671\\
14& 27176192 &           3810903520&    519344946752\\
15& 81614149 &           12681966461 &  1920357610645\\
16& 243136160&           41589494144 &  6948572721152\\
17& 719161805 &          134640733141 & 24668510505533\\
18& 2113740144 &         430916393344 & 86113474737024\\
19& 6177297699 &         1365089628939 &     296122738362483\\
20& 17960659728 &        4284776312224 &     1004647110417216\\
21& 51978553251 &        13337579454483&     3367181961982563\\
22& 149793700032 &       41203857605920&     11161461862577856\\
23& 430013901309 &       126414733312805&    36627023206822344\\
24& 1230085625008 &      385396000445280&    119090886021960640\\
25& 3507275950151 &      1168118922135351 &  383951817561778304\\
26& 9970080369360&       3521536905190720&   1228239234255697152\\
27& 28262765992155&      10563701297658387&  3900781003385081163\\
28& 79911109071584&      31542297194620416&  12305781139629052160\\
29& 225398486017269&     93778343662150501&  38579685692175173877\\
30& 634334283147728&     277695329500224576& 120249249844158963968\\
31& 1781434024153067&    819226661598869419& 372773226138821611691\\
32& 4993035148467488&    2408303159048790400&1149726544611189212672\\

\hline\hline
\end{tabular}
\begin{tabular}{rrrr}
\hline\hline
\\[-0.3cm]
\multicolumn{1}{c}{$N$}  &
  \multicolumn{1}{c}{${1 \over 6} c_N \< r^4 \>_N$}  &
  \multicolumn{1}{c}{${1 \over 6} c_N \< r^6 \>_N$}  &
  \multicolumn{1}{c}{${1 \over 6} c_N \< r^8 \>_N$}  \\[0.2cm]
\hline\hline
  1&    1&  1&   1\\
    2&  36&   120&  420\\
    3&  529&   3337&  22993\\
    4&  5454&   53358&  579918\\
    5&  46169&   633185&  9725849\\
    6&  344428&    6221884&  126456796\\
    7&  2352769&   53647549&  1380311377\\
    8&  15060090&   420194610&  13256099610\\
    9&  91701871&   3057404227&  115436446639\\
   10&  536695548&  20985811596&  930424151244\\
   11&  3041620465&  137386509145&  7043622904369\\
   12&  16784388968&   864860517248&  50628426215432\\
   13&  90564392107&  5267777416675&  348381660817291\\
   14&  479388030946&  31195330864090&  2309752803978322\\
   15&  2495911050345&  180302936975925&  14829889785198921\\
   16&  12808562012852&   1020273312831596&  92588968138883348\\
   17&  64901247920059&  5666785971562159&  564018088195524619\\
   18&  325170745810666&  30958613694252346&  3361656410695492858\\
   19&  1612871078099977&   166655904211475269&  19649810153900928217\\
   20&  7927964773508104&   885333404431705216&  112867935343523712424\\
   21&  38652473796950531&   4647266177110051355&  638156051853903239891\\
   22&  187056802703356296&    24130876287242419704& 3556820174217345377400\\
\hline\hline
\end{tabular}
\begin{tabular}{rrr}
\hline\hline
\\[-0.3cm]
\multicolumn{1}{c}{$N$}  &
  \multicolumn{1}{c}{${1 \over 6} c_N \< r^6 \cos 6\theta \>_N$}  &
  \multicolumn{1}{c}{${1 \over 6} c_N \< r^8 \cos 6\theta \>_N$}  \\[0.2cm]
\hline\hline
   1&    1&    1\\
    2&    12&    96\\
    3&    97&    1609\\
    4&    654&    17454\\
    5&    3977&    151649\\
    6&    22684&    1149148\\
    7&    123721&    7935829\\
    8&    652842&    51236610\\
    9&    3357439&    314319571\\
   10&    16914348&    1852261068\\
   11&    83777857&    10566164665\\
   12&    409089560&    58677117008\\
   13&    1973505067&    318573263587\\
   14&    9421326322&    1696583222746\\
   15&    44567944521&    8885936605365\\
   16&    209144745044&    45868003547852\\
   17&    974497840243&    233746526628199\\
   18&    4511869867210&    1177691322037546\\
   19&    20770914530257&    5873419831448317\\
   20&    95130303643048&    29024633960838784\\
   21&	  433664585252891&   142245181072370291\\
   22&	  1968525488778840&  691879404495232056\\

\hline\hline
\end{tabular}
\begin{tabular}{rrrrr}
\hline\hline
\multicolumn{1}{c}{$N$} &
  \multicolumn{1}{c}{$a_{0}$}  &
  \multicolumn{1}{c}{$a_{1}$}  &
  \multicolumn{1}{c}{$a_{2}$}  &
  \multicolumn{1}{c}{$a_{3}$}\\
\hline
19 &  0.712401 & 0.847374 &$-$1.932382 & 1.872489 \\
 20 &  0.712338 & 0.854132 &$-$1.970591 & 1.933229 \\
 21 &  0.712262 & 0.862841 &$-$2.021181 & 2.015860 \\
 22 &  0.712207 & 0.869360 &$-$2.060036 & 2.080978 \\
 23 &  0.712154 & 0.876015 &$-$2.100682 & 2.150783 \\
 24 &  0.712108 & 0.882131 &$-$2.138917 & 2.217997 \\
 25 &  0.712067 & 0.887809 &$-$2.175211 & 2.283237 \\
 26 &  0.712030 & 0.893200 &$-$2.210408 & 2.347867 \\
 27 &  0.711996 & 0.898252 &$-$2.244079 & 2.410972 \\
 28 &  0.711965 & 0.903032 &$-$2.276568 & 2.473071 \\
 29 &  0.711937 & 0.907558 &$-$2.307916 & 2.534132 \\
 30 &  0.711912 & 0.911851 &$-$2.338197 & 2.594197 \\
 31 &  0.711888 & 0.915933 &$-$2.367500 & 2.653354 \\
 32 &  0.711867 & 0.919820 &$-$2.395884 & 2.711636 \\
 33 &  0.711847 & 0.923529 &$-$2.423411 & 2.769094 \\
 34 &  0.711828 & 0.927073 &$-$2.450135 & 2.825769 \\
 35 &  0.711811 & 0.930464 &$-$2.476105 & 2.881700 \\
 36 &  0.711795 & 0.933713 &$-$2.501366 & 2.936922 \\
 37 &  0.711780 & 0.936831 &$-$2.525957 & 2.991468 \\
 38 &  0.711766 & 0.939827 &$-$2.549918 & 3.045367 \\
 39 &  0.711753 & 0.942708 &$-$2.573280 & 3.098647 \\
 40 &  0.711741 & 0.945482 &$-$2.596077 & 3.151335 \\
\hline

\hline
 19 &  0.099915 & 0.050034 & 0.335467 &$-$0.323304 \\
 20 &  0.099919 & 0.049550 & 0.338206 &$-$0.327657 \\
 21 &  0.099919 & 0.049529 & 0.338324 &$-$0.327850 \\
 22 &  0.099920 & 0.049454 & 0.338770 &$-$0.328598 \\
 23 &  0.099919 & 0.049539 & 0.338252 &$-$0.327708 \\
 24 &  0.099918 & 0.049696 & 0.337275 &$-$0.325990 \\
 25 &  0.099917 & 0.049907 & 0.335921 &$-$0.323556 \\
 26 &  0.099915 & 0.050176 & 0.334165 &$-$0.320333 \\
 27 &  0.099913 & 0.050482 & 0.332124 &$-$0.316508 \\
 28 &  0.099911 & 0.050822 & 0.329820 &$-$0.312103 \\
 29 &  0.099908 & 0.051186 & 0.327296 &$-$0.307186 \\
 30 &  0.099906 & 0.051570 & 0.324587 &$-$0.301813 \\
 31 &  0.099904 & 0.051969 & 0.321720 &$-$0.296026 \\
 32 &  0.099901 & 0.052380 & 0.318722 &$-$0.289869 \\
 33 &  0.099899 & 0.052799 & 0.315611 &$-$0.283376 \\
 34 &  0.099897 & 0.053224 & 0.312408 &$-$0.276582 \\
 35 &  0.099895 & 0.053652 & 0.309126 &$-$0.269516 \\
 36 &  0.099893 & 0.054083 & 0.305781 &$-$0.262203 \\
 37 &  0.099891 & 0.054513 & 0.302384 &$-$0.254667 \\
 38 &  0.099889 & 0.054943 & 0.298944 &$-$0.246930 \\
 39 &  0.099887 & 0.055372 & 0.295472 &$-$0.239010 \\
 40 &  0.099885 & 0.055797 & 0.291974 &$-$0.230925 \\
\hline

\hline
 19 &  0.313864 & 0.190168 &$-$0.037972 & \\
 20 &  0.313817 & 0.192786 &$-$0.045478 & \\
 21 &  0.313772 & 0.195399 &$-$0.053166 & \\
 22 &  0.313731 & 0.197964 &$-$0.060906 & \\
 23 &  0.313691 & 0.200488 &$-$0.068707 & \\
 24 &  0.313655 & 0.202966 &$-$0.076542 & \\
 25 &  0.313620 & 0.205394 &$-$0.084387 & \\
 26 &  0.313588 & 0.207772 &$-$0.092232 & \\
 27 &  0.313558 & 0.210098 &$-$0.100063 & \\
 28 &  0.313529 & 0.212373 &$-$0.107868 & \\
 29 &  0.313502 & 0.214597 &$-$0.115640 & \\
 30 &  0.313477 & 0.216769 &$-$0.123371 & \\
 31 &  0.313453 & 0.218892 &$-$0.131055 & \\
 32 &  0.313430 & 0.220965 &$-$0.138688 & \\
 33 &  0.313409 & 0.222990 &$-$0.146266 & \\
 34 &  0.313388 & 0.224969 &$-$0.153785 & \\
 35 &  0.313369 & 0.226902 &$-$0.161244 & \\
 36 &  0.313351 & 0.228791 &$-$0.168639 & \\
 37 &  0.313333 & 0.230637 &$-$0.175971 & \\
 38 &  0.313317 & 0.232441 &$-$0.183237 & \\ 
 39 &  0.313301 & 0.234205 &$-$0.190437 & \\ 
 40 &  0.313286 & 0.235930 &$-$0.197570 & \\

\hline\hline
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline\hline
\multicolumn{1}{c}{$N$} &
  \multicolumn{1}{c}{$a_{0,e}$}  &
  \multicolumn{1}{c}{$a_{1,e}$}  &
  \multicolumn{1}{c}{$a_{2,e}$}  &
  \multicolumn{1}{c}{$a_{3,e}$}  &
  \multicolumn{1}{c}{$a_{4,e}$}  &
  \multicolumn{1}{c}{$b_{0,e}$}  &
  \multicolumn{1}{c}{$b_{1,e}$}  &
  \multicolumn{1}{c}{$b_{2,e}$}  \\
\hline

 33 &  0.771324 & 1.127229 &$-$2.737952 & 3.927648 &$-$2.772841 & 0.124654 &$-$0.037820 & 0.655979 \\
 34 &  0.771291 & 1.137155 &$-$2.846606 & 4.373539 &$-$3.423234 & 0.124636 &$-$0.036728 & 0.639632 \\
 35 &  0.771305 & 1.132833 &$-$2.798505 & 4.172870 &$-$3.125666 & 0.124628 &$-$0.036255 & 0.632312 \\
 36 &  0.771288 & 1.138263 &$-$2.859903 & 4.433123 &$-$3.517795 & 0.124619 &$-$0.035663 & 0.622865 \\
 37 &  0.771293 & 1.136612 &$-$2.840943 & 4.351507 &$-$3.392907 & 0.124616 &$-$0.035484 & 0.619916 \\
 38 &  0.771279 & 1.141331 &$-$2.895949 & 4.591870 &$-$3.766261 & 0.124609 &$-$0.034975 & 0.611270 \\
 39 &  0.771286 & 1.138877 &$-$2.866927 & 4.463195 &$-$3.563461 & 0.124605 &$-$0.034711 & 0.606663 \\
 40 &  0.771271 & 1.144437 &$-$2.933613 & 4.763067 &$-$4.042810 & 0.124596 &$-$0.034116 & 0.595971 \\
 41 &  0.771280 & 1.141243 &$-$2.894778 & 4.586020 &$-$3.755880 & 0.124592 &$-$0.033776 & 0.589685 \\
 42 &  0.771265 & 1.146886 &$-$2.964317 & 4.907314 &$-$4.283596 & 0.124584 &$-$0.033177 & 0.578325 \\
 43 &  0.771273 & 1.143785 &$-$2.925602 & 4.726095 &$-$3.982046 & 0.124580 &$-$0.032849 & 0.571943 \\
 44 &  0.771260 & 1.149042 &$-$2.992074 & 5.041219 &$-$4.513116 & 0.124573 &$-$0.032296 & 0.560888 \\
 45 &  0.771267 & 1.146099 &$-$2.954406 & 4.860421 &$-$4.204625 & 0.124569 &$-$0.031987 & 0.554570 \\
 46 &  0.771255 & 1.151169 &$-$3.020088 & 5.179507 &$-$4.755692 & 0.124563 &$-$0.031458 & 0.543460 \\
 47 &  0.771262 & 1.148199 &$-$2.981150 & 4.988102 &$-$4.421211 & 0.124559 &$-$0.031148 & 0.536820 \\
 48 &  0.771250 & 1.153164 &$-$3.047007 & 5.315582 &$-$5.000119 & 0.124553 &$-$0.030633 & 0.525499 \\
 49 &  0.771257 & 1.150204 &$-$3.007298 & 5.115889 &$-$4.643109 & 0.124550 &$-$0.030327 & 0.518620 \\
 50 &  0.771246 & 1.155004 &$-$3.072388 & 5.446844 &$-$5.241340 & 0.124545 &$-$0.029833 & 0.507257 \\
 51 &  0.771253 & 1.152113 &$-$3.032759 & 5.243165 &$-$4.869182 & 0.124541 &$-$0.029536 & 0.500287 \\
 52 &  0.771243 & 1.156733 &$-$3.096758 & 5.575580 &$-$5.483004 & 0.124536 &$-$0.029063 & 0.488950 \\
 53 &  0.771249 & 1.153911 &$-$3.057261 & 5.368299 &$-$5.096275 & 0.124534 &$-$0.028775 & 0.481902 \\
 54 &  0.771240 & 1.158369 &$-$3.120296 & 5.702470 &$-$5.726090 & 0.124529 &$-$0.028322 & 0.470577 \\
 55 &  0.771245 & 1.155612 &$-$3.080928 & 5.491689 &$-$5.324869 & 0.124526 &$-$0.028042 & 0.463455 \\
 56 &  0.771237 & 1.159915 &$-$3.142971 & 5.827124 &$-$5.969610 & 0.124522 &$-$0.027607 & 0.452155 \\
 57 &  0.771242 & 1.157229 &$-$3.103869 & 5.613694 &$-$5.555442 & 0.124520 &$-$0.027337 & 0.444986 \\
 58 &  0.771234 & 1.161379 &$-$3.164847 & 5.949657 &$-$6.213520 & 0.124516 &$-$0.026920 & 0.433734 \\
 59 &  0.771239 & 1.158766 &$-$3.126105 & 5.734233 &$-$5.787657 & 0.124513 &$-$0.026658 & 0.426540 \\

\hline\hline
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\hline
\multicolumn{1}{c}{$N$} &
  \multicolumn{1}{c}{$a_{0,g}$}  &
  \multicolumn{1}{c}{$a_{1,g}$}  &
  \multicolumn{1}{c}{$a_{2,g}$}  &
  \multicolumn{1}{c}{$b_{0,g}$}  &
  \multicolumn{1}{c}{$b_{1,g}$} \\ 
\hline
 33 &  0.108213 & 0.103702 & 0.100792 & 0.008333 & 0.004174 \\
 34 &  0.108216 & 0.103450 & 0.101736 & 0.008370 & 0.003016 \\
 35 &  0.108218 & 0.103242 & 0.102526 & 0.008339 & 0.003994 \\
 36 &  0.108220 & 0.103040 & 0.103306 & 0.008369 & 0.003017 \\
 37 &  0.108221 & 0.102873 & 0.103959 & 0.008345 & 0.003842 \\
 38 &  0.108223 & 0.102712 & 0.104599 & 0.008368 & 0.003025 \\
 39 &  0.108224 & 0.102579 & 0.105134 & 0.008349 & 0.003715 \\
 40 &  0.108225 & 0.102452 & 0.105653 & 0.008367 & 0.003039 \\
 41 &  0.108226 & 0.102347 & 0.106085 & 0.008352 & 0.003607 \\
 42 &  0.108227 & 0.102249 & 0.106500 & 0.008366 & 0.003058 \\
 43 &  0.108228 & 0.102168 & 0.106842 & 0.008355 & 0.003515 \\
 44 &  0.108228 & 0.102092 & 0.107166 & 0.008365 & 0.003078 \\
 45 &  0.108229 & 0.102032 & 0.107429 & 0.008357 & 0.003436 \\
 46 &  0.108229 & 0.101976 & 0.107674 & 0.008365 & 0.003100 \\
 47 &  0.108230 & 0.101933 & 0.107867 & 0.008359 & 0.003367 \\
 48 &  0.108230 & 0.101894 & 0.108043 & 0.008364 & 0.003122 \\
 49 &  0.108230 & 0.101865 & 0.108175 & 0.008360 & 0.003307 \\
 50 &  0.108230 & 0.101840 & 0.108290 & 0.008363 & 0.003145 \\
 51 &  0.108230 & 0.101823 & 0.108367 & 0.008361 & 0.003254 \\
 52 &  0.108230 & 0.101810 & 0.108428 & 0.008363 & 0.003166 \\
 53 &  0.108230 & 0.101804 & 0.108456 & 0.008362 & 0.003207 \\
 54 &  0.108230 & 0.101801 & 0.108470 & 0.008363 & 0.003187 \\
 55 &  0.108230 & 0.101804 & 0.108455 & 0.008363 & 0.003165 \\
 56 &  0.108230 & 0.101810 & 0.108427 & 0.008362 & 0.003207 \\
 57 &  0.108230 & 0.101821 & 0.108373 & 0.008364 & 0.003128 \\
 58 &  0.108230 & 0.101834 & 0.108307 & 0.008362 & 0.003226 \\
 59 &  0.108230 & 0.101852 & 0.108219 & 0.008364 & 0.003094 \\
\hline\hline
\end{tabular}
\begin{tabular}{rrrrrrr}
\hline\hline
\multicolumn{1}{c}{$N$} &
  \multicolumn{1}{c}{$a_{0,m}$}  &
  \multicolumn{1}{c}{$a_{1,m}$}  &
  \multicolumn{1}{c}{$a_{2,m}$}  &
  \multicolumn{1}{c}{$a_{3,m}$}  &
  \multicolumn{1}{c}{$b_{0,m}$}  &
  \multicolumn{1}{c}{$b_{1,m}$}  \\
\hline
 33 &  0.339223 & 0.401114 &$-$0.849196 & 1.011789 & 0.036366 & 0.020608\\
 34 &  0.339252 & 0.395837 &$-$0.810037 & 0.930082 & 0.036379 & 0.020222 \\
 35 &  0.339210 & 0.403819 &$-$0.870217 & 1.057665 & 0.036397 & 0.019642 \\
 36 &  0.339233 & 0.399343 &$-$0.835945 & 0.983880 & 0.036407 & 0.019318 \\
 37 &  0.339198 & 0.406364 &$-$0.890517 & 1.103143 & 0.036422 & 0.018812 \\
 38 &  0.339216 & 0.402541 &$-$0.860364 & 1.036281 & 0.036430 & 0.018538 \\
 39 &  0.339188 & 0.408723 &$-$0.909807 & 1.147474 & 0.036442 & 0.018096 \\
 40 &  0.339202 & 0.405479 &$-$0.883503 & 1.087501 & 0.036448 & 0.017866 \\
 41 &  0.339178 & 0.410928 &$-$0.928281 & 1.190967 & 0.036458 & 0.017480 \\
 42 &  0.339190 & 0.408177 &$-$0.905379 & 1.137357 & 0.036463 & 0.017286 \\
 43 &  0.339170 & 0.413005 &$-$0.946085 & 1.233861 & 0.036472 & 0.016947 \\
 44 &  0.339180 & 0.410665 &$-$0.926109 & 1.185914 & 0.036476 & 0.016783 \\
 45 &  0.339163 & 0.414963 &$-$0.963242 & 1.276125 & 0.036483 & 0.016483 \\
 46 &  0.339170 & 0.412973 &$-$0.945843 & 1.233355 & 0.036486 & 0.016345 \\
 47 &  0.339156 & 0.416811 &$-$0.979781 & 1.317746 & 0.036492 & 0.016080 \\
 48 &  0.339162 & 0.415122 &$-$0.964678 & 1.279766 & 0.036495 & 0.015963 \\
 49 &  0.339150 & 0.418559 &$-$0.995753 & 1.358778 & 0.036500 & 0.015727 \\
 50 &  0.339155 & 0.417130 &$-$0.982689 & 1.325201 & 0.036502 & 0.015629 \\
 51 &  0.339144 & 0.420217 &$-$1.011200 & 1.399256 & 0.036506 & 0.015418 \\
 52 &  0.339148 & 0.419011 &$-$0.999949 & 1.369730 & 0.036508 & 0.015336 \\
 53 &  0.339139 & 0.421791 &$-$1.026155 & 1.439200 & 0.036512 & 0.015148 \\
 54 &  0.339142 & 0.420779 &$-$1.016525 & 1.413417 & 0.036513 & 0.015079 \\
 55 &  0.339134 & 0.423289 &$-$1.040647 & 1.478633 & 0.036516 & 0.014910 \\
 56 &  0.339137 & 0.422446 &$-$1.032471 & 1.456316 & 0.036517 & 0.014854 \\
 57 &  0.339130 & 0.424716 &$-$1.054707 & 1.517578 & 0.036520 & 0.014702 \\
 58 &  0.339132 & 0.424021 &$-$1.047836 & 1.498474 & 0.036521 & 0.014655 \\
 59 &  0.339126 & 0.426078 &$-$1.068359 & 1.556056 & 0.036523 & 0.014518 \\
\hline\hline
\end{tabular}
\begin{tabular}{rr@{\,\,}lr@{\,\,}lr@{\,\,}lr@{\,\,}l}
\hline\hline
\multicolumn{1}{c}{$N$} &
  \multicolumn{2}{c}{$\< R_e^2 \>_N$}  &
  \multicolumn{2}{c}{$\< R_g^2 \>_N$}  &
  \multicolumn{2}{c}{$\< R_m^2 \>_N$}  &
  \multicolumn{2}{c}{$F_N \< R_e^2 \>_N$}    \\
\hline
40 &   200.106 & $\pm$ 0.011 &
 & &
 & &
 & \\
60 &  364.977 & $\pm$ 0.012 &
     51.2026 & $\pm$ 0.0031 &
     160.10 & $\pm$ 0.04 &
     0.71 & $\pm$ 0.08 \\
80 &  559.656 & $\pm$ 0.033 &
     78.4660 & $\pm$ 0.0051 &
     245.51 & $\pm$ 0.06 &
     0.91 & $\pm$ 0.13  \\
100 &   780.245 & $\pm$ 0.028 &
     109.351 & $\pm$ 0.007 &
     342.34 & $\pm$ 0.09 &
     1.06 & $\pm$ 0.18 \\
120 &  1023.812 & $\pm$ 0.064 &
     143.488 & $\pm$ 0.010 &
      449.39 & $\pm$ 0.12 &
     1.02 & $\pm$ 0.24 \\
140 &  1288.631 & $\pm$ 0.064 &
     180.599 & $\pm$ 0.013 &
      565.93 & $\pm$ 0.16 &
     0.67 & $\pm$ 0.32 \\
150 &  1428.367 & $\pm$ 0.035 &
     200.185 & $\pm$ 0.015 &
      627.51 & $\pm$ 0.18 &
     0.32 & $\pm$ 0.36 \\
180 &  1875.399 & $\pm$ 0.081 &
     262.858 & $\pm$ 0.020 &
      823.95 & $\pm$ 0.13 &
     0.38 & $\pm$ 0.26 \\
200 &  2195.00 & $\pm$ 0.11 &
     307.676 & $\pm$ 0.024 &
     964.36 & $\pm$ 0.13 &
     0.52 & $\pm$ 0.27 \\
250 &   3064.11 & $\pm$ 0.11 &
     429.499 & $\pm$ 0.024 &
     1346.26 & $\pm$ 0.19 &
     0.59 & $\pm$ 0.39 \\
300 &  4024.66 & $\pm$ 0.17 &
     564.226 & $\pm$ 0.021 &
     1768.44 & $\pm$ 0.07 &
     0.71 & $\pm$ 0.18 \\
400 &   6190.01 & $\pm$ 0.26 &
      867.890 & $\pm$ 0.033 &
     2720.27 & $\pm$ 0.12 &
     0.62 & $\pm$ 0.28 \\
500 &  8645.61 & $\pm$ 0.31 &
     1212.26 & $\pm$ 0.07 &
     3799.66 & $\pm$ 0.25 &
     0.57 & $\pm$ 0.57 \\
700 &   14311.70 & $\pm$ 0.57 &
      2007.10 & $\pm$ 0.11 &
 & &
 & \\
1000 &  24421.12 & $\pm$ 0.85 &
     3425.28 & $\pm$ 0.11 &
     10734.5 & $\pm$ 0.53 &
     1.15 & $\pm$ 1.20 \\
1400 &  40439.29 & $\pm$ 2.11 &
     5671.95 & $\pm$ 0.42 &
 & &
 & \\
2000 &  69028.33 & $\pm$ 3.82 &
     9684.17 & $\pm$ 0.79 &
     30347.0 & $\pm$ 3.5 &
    $-$0.6 & $\pm$ 7.5 \\
3000 &  126789.4 & $\pm$ 7.9 &
     17790.3 & $\pm$ 2.1 &
 & &
 & \\
4000 &  195162.3 & $\pm$ 12.2 &
     27376.1 & $\pm$ 2.7 &
     85773.6 & $\pm$ 13. &
     40 & $\pm$ 27 \\
\hline\hline
\end{tabular}
\begin{tabular}{rllll}\hline\hline
\multicolumn{1}{c}{$N$}  &  \multicolumn{1}{c}{$A_N$}  &
    \multicolumn{1}{c}{$B_N$}  &  \multicolumn{1}{c}{$C_N$}  &
    \multicolumn{1}{c}{$F_N$} \\
\hline
60 &  0.140290  (10) &
       0.438644  (100) &
       0.319826  (76) &
       0.001957  (200) \\
80 &  0.140204  (12) &
       0.438689  (120) &
       0.319598  (85) &
       0.001635  (230) \\
100 &  0.140149  (11) &
       0.438756  (120) &
       0.319425  (88) &
       0.001354  (240) \\
120 &  0.140150  (13) &
       0.438938  (120) &
       0.319294  (88) &
       0.000992  (240) \\
140 &  0.140148  (12) &
       0.439171  (130) &
       0.319118  (93) &
       0.000518  (250) \\
150 &  0.140149  (11) &
       0.439320  (130) &
       0.319014  (94) &
       0.000225  (250) \\
180 &  0.140161  (12) &
       0.439347  (71) &
       0.319022  (55) &
       0.000204  (140) \\
200 &  0.140171  (13) &
       0.439344  (63) &
       0.319047  (49) &
       0.000236  (120) \\
250 &  0.140171  (9) &
       0.439365  (64) &
       0.319030  (48) &
       0.000193  (130) \\
300 &  0.140192  (8) &
       0.439402  (26) &
       0.319052  (18) &
       0.000177  (45) \\
400 &  0.140208  (8) &
       0.439462  (26) &
       0.319045  (18) &
       0.000101  (46) \\
500 &  0.140216  (10) &
       0.439490  (33) &
       0.319043  (29) &
       0.000066  (66) \\
700 &  0.140242  (10) &
      & & \\
1000 &  0.140259  (7) &
       0.439557  (27) &
       0.319091  (19) &
       0.000047  (48) \\
1400 &  0.140258  (13) &
      & & \\
2000 &  0.140293  (14) &
       0.439630  (56) &
       0.319115  (45) &
      $-$0.000008  (110) \\
3000 &  0.140314  (19) &
      & & \\
4000 &  0.140274  (16) &
       0.439499  (71) &
       0.319167  (57) &
       0.000204  (140) \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_e$}  &
  \multicolumn{1}{c}{$b_e$}  &
  \multicolumn{1}{c}{$\Delta$}  &
  \multicolumn{1}{c}{$\chi^2$} &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   40 &  0.770998(23) &  0.001644(16) &  0.855(3) &
                                40.9 &  16 &   0.1\% \\
   60 &  0.771054(25) &  0.001589(19) &  0.869(4) &
                                14.9 &  15 &  46.2\% \\
   80 &  0.771081(30) &  0.001559(26) &  0.878(7) &
                                12.2 &  14 &  59.0\% \\
  100 &  0.771106(32) &  0.001532(29) &  0.887(8) &
                                 8.4 &  13 &  82.0\% \\
  120 &  0.771122(37) &  0.001512(36) &  0.894(12) &
                                 7.6 &  12 &  81.8\% \\
  140 &  0.771140(38) &  0.001491(38) &  0.902(13) &
                                 4.8 &  11 &  93.9\% \\
  150 &  0.771140(39) &  0.001492(39) &  0.902(13) &
                                 4.8 &  10 &  90.2\% \\
  180 &  0.771160(45) &  0.001467(47) &  0.914(19) &
                                 4.1 &   9 &  90.7\% \\
  200 &  0.771148(49) &  0.001481(54) &  0.906(23) &
                                 3.7 &   8 &  88.1\% \\
  250 &  0.771155(55) &  0.001472(62) &  0.911(29) &
                                 3.6 &   7 &  82.0\% \\
  300 &  0.771148(64) &  0.001481(73) &  0.905(39) &
                                 3.6 &   6 &  73.2\% \\
  400 &  0.771136(82) &  0.001495(94) &  0.895(58) &
                                 3.5 &   5 &  61.8\% \\
  500 &  0.771161(93) &  0.001469(104) &  0.921(80) &
                                 3.3 &   4 &  51.0\% \\
  700 &  0.771249(110) &  0.001396(109) &  1.051(156) &
                                 2.3 &   3 &  51.1\% \\
 1000 &  0.770975(410) &  0.001571(344) &  0.692(332) &
                                 0.9 &   2 &  62.4\% \\
%% 1400 &  0.770497(2457.) &  0.001924(2156.) &  0.413( 836.) &
%%                                 0.8 &   1 &  37.0\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_g$}  &
  \multicolumn{1}{c}{$b_g$}  &
  \multicolumn{1}{c}{$\Delta$}  &
  \multicolumn{1}{c}{$\chi^2$}     &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   60 &  0.108213(4) &  0.000142(3) &  1.037(8) &
                                19.9 &  15 &  17.5\% \\
   80 &  0.108209(5) &  0.000146(4) &  1.023(11) &
                                16.8 &  14 &  26.7\% \\
  100 &  0.108205(5) &  0.000151(5) &  1.007(15) &
                                14.2 &  13 &  35.9\% \\
  120 &  0.108205(6) &  0.000150(5) &  1.008(18) &
                                14.2 &  12 &  28.8\% \\
  140 &  0.108207(6) &  0.000148(6) &  1.018(22) &
                                13.5 &  11 &  25.9\% \\
  150 &  0.108207(7) &  0.000148(7) &  1.019(26) &
                                13.5 &  10 &  19.5\% \\
  180 &  0.108210(8) &  0.000145(8) &  1.033(34) &
                                13.1 &   9 &  15.7\% \\
  200 &  0.108208(9) &  0.000147(9) &  1.023(41) &
                                12.9 &   8 &  11.4\% \\
  250 &  0.108205(10) &  0.000151(11) &  1.000(53) &
                                12.5 &   7 &   8.5\% \\
  300 &  0.108208(11) &  0.000147(13) &  1.025(66) &
                                12.1 &   6 &   6.0\% \\
  400 &  0.108201(15) &  0.000155(17) &  0.966(100) &
                                11.5 &   5 &   4.2\% \\
  500 &  0.108198(19) &  0.000158(21) &  0.937(146) &
                                11.5 &   4 &   2.2\% \\
  700 &  0.108213(20) &  0.000146(19) &  1.161(286) &
                                10.6 &   3 &   1.4\% \\
 1000 &  0.107954(1213) &  0.000384(1200) &  0.206(779) &
                                 8.8 &   2 &   1.3\% \\
%% 1400 &  0.108276(7) &  0.000000(0) & $-$6.977(6420) &
%%                                 0.2 &   1 &  65.2\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_m$}  &
  \multicolumn{1}{c}{$b_m$}  &
  \multicolumn{1}{c}{$\Delta$}  &
  \multicolumn{1}{c}{$\chi^2$}  &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   60 &  0.338957(32) &  0.000635(27) &  0.850(17) &
                                15.4 &  12 &  21.9\% \\
   80 &  0.338932(38) &  0.000661(33) &  0.828(23) &
                                13.3 &  11 &  27.1\% \\
  100 &  0.338940(41) &  0.000652(38) &  0.836(29) &
                                13.1 &  10 &  21.7\% \\
  120 &  0.338971(43) &  0.000618(41) &  0.871(36) &
                                10.2 &   9 &  33.6\% \\
  140 &  0.339008(44) &  0.000577(42) &  0.917(42) &
                                 5.7 &   8 &  68.1\% \\
  150 &  0.339018(45) &  0.000566(44) &  0.930(47) &
                                 5.3 &   7 &  62.7\% \\
  180 &  0.339013(48) &  0.000571(48) &  0.923(52) &
                                 5.2 &   6 &  52.1\% \\
  200 &  0.338990(56) &  0.000598(58) &  0.890(62) &
                                 4.2 &   5 &  51.7\% \\
  250 &  0.338962(71) &  0.000630(75) &  0.852(79) &
                                 3.7 &   4 &  45.3\% \\
  300 &  0.338955(75) &  0.000638(81) &  0.842(84) &
                                 3.6 &   3 &  31.3\% \\
  400 &  0.338915(115) &  0.000683(126) &  0.784(136) &
                                 3.3 &   2 &  19.2\% \\
  500 &  0.338896(146) &  0.000702(155) &  0.752(186) &
                                 3.2 &   1 &   7.2\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_e$}  &
  \multicolumn{1}{c}{$b_e$}  &
  \multicolumn{1}{c}{$c_e$}  &
  \multicolumn{1}{c}{$\chi^2$}  &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   40 &  0.771261(16) &     1.093(7) &  $-$1.93(4) &
                                15.4 &  16 &  49.4\% \\
   60 &  0.771247(18) &     1.104(9) &  $-$2.03(7) &
                                12.1 &  15 &  67.1\% \\
   80 &  0.771224(20) &     1.131(15) &  $-$2.30(14) &
                                 6.7 &  14 &  94.6\% \\
  100 &  0.771224(22) &     1.131(18) &  $-$2.30(18) &
                                 6.7 &  13 &  91.7\% \\
  120 &  0.771211(25) &     1.150(26) &  $-$2.52(29) &
                                 5.7 &  12 &  93.0\% \\
  140 &  0.771218(27) &     1.139(29) &  $-$2.39(32) &
                                 5.0 &  11 &  93.1\% \\
  150 &  0.771216(27) &     1.143(30) &  $-$2.44(34) &
                                 4.8 &  10 &  90.1\% \\
  180 &  0.771218(31) &     1.137(42) &  $-$2.36(54) &
                                 4.8 &   9 &  85.0\% \\
  200 &  0.771206(33) &     1.165(52) &  $-$2.79(70) &
                                 3.9 &   8 &  86.6\% \\
  250 &  0.771204(37) &     1.170(65) &  $-$2.86(95) &
                                 3.9 &   7 &  79.3\% \\
  300 &  0.771194(42) &     1.199(87) &  $-$3.38(1.41) &
                                 3.6 &   6 &  72.6\% \\
  400 &  0.771177(53) &     1.257(136) &  $-$4.50(2.46) &
                                 3.3 &   5 &  64.9\% \\
  500 &  0.771187(62) &     1.218(186) &  $-$3.68(3.65) &
                                 3.2 &   4 &  51.9\% \\
  700 &  0.771244(85) &     0.936(340) &   $\hphantom{-}$3.16(7.80) &
                                 2.3 &   3 &  52.2\% \\
 1000 &  0.771118(142) &     1.680(755) & $-$16.96(19.82) &
                                 1.0 &   2 &  59.7\% \\
%% 1400 &  0.771037(270) &     2.274(1829) & $-$35.36(5532) &
%%                                 0.9 &   1 &  34.2\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_g$}  &
  \multicolumn{1}{c}{$b_g$}  &
  \multicolumn{1}{c}{$c_g$}  &
  \multicolumn{1}{c}{$\chi^2$}  &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   60 &  0.108209(3) &     0.107(2) &   0.08(2) &
                                17.8 &  15 &  27.5\% \\
   80 &  0.108207(4) &     0.109(3) &   0.06(3) &
                                16.3 &  14 &  29.3\% \\
  100 &  0.108204(4) &     0.113(4) &   0.02(4) &
                                14.3 &  13 &  35.6\% \\
  120 &  0.108204(5) &     0.113(5) &   0.02(5) &
                                14.3 &  12 &  28.5\% \\
  140 &  0.108206(5) &     0.110(6) &   0.05(6) &
                                13.5 &  11 &  25.9\% \\
  150 &  0.108206(5) &     0.110(6) &   0.06(8) &
                                13.5 &  10 &  19.6\% \\
  180 &  0.108208(6) &     0.106(8) &   0.11(11) &
                                13.0 &   9 &  16.4\% \\
  200 &  0.108207(7) &     0.108(10) &   0.08(14) &
                                12.9 &   8 &  11.7\% \\
  250 &  0.108205(8) &     0.113(13) &   0.00(19) &
                                12.5 &   7 &   8.5\% \\
  300 &  0.108208(9) &     0.106(17) &   0.12(25) &
                                12.0 &   6 &   6.1\% \\
  400 &  0.108203(11) &     0.120(26) &  $-$0.14(45) &
                                11.5 &   5 &   4.2\% \\
  500 &  0.108201(13) &     0.128(37) &  $-$0.30(72) &
                                11.5 &   4 &   2.2\% \\
  700 &  0.108212(17) &     0.076(64) &   0.95(1.46) &
                                10.5 &   3 &   1.5\% \\
 1000 &  0.108185(30) &     0.227(156) &  $-$3.03(4.03) &
                                 9.4 &   2 &   0.9\% \\
%% 1400 &  0.108066(58) &     1.088(388) & $-$29.69(1171) &
%%                                 3.5 &   1 &   6.2\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_m$}  &
  \multicolumn{1}{c}{$b_m$}  &
  \multicolumn{1}{c}{$c_m$}  &
  \multicolumn{1}{c}{$\chi^2$}  &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   60 &  0.339040(21) &     0.447(14) &  $-$0.99(12) &
                                18.6 &  12 &   9.9\% \\
   80 &  0.339013(23) &     0.479(18) &  $-$1.37(18) &
                                11.3 &  11 &  41.7\% \\
  100 &  0.339008(25) &     0.487(23) &  $-$1.47(26) &
                                11.0 &  10 &  35.7\% \\
  120 &  0.339019(27) &     0.469(28) &  $-$1.23(34) &
                                 9.8 &   9 &  36.4\% \\
  140 &  0.339038(29) &     0.436(33) &  $-$0.76(42) &
                                 6.3 &   8 &  61.7\% \\
  150 &  0.339044(30) &     0.426(37) &  $-$0.61(48) &
                                 5.9 &   7 &  55.6\% \\
  180 &  0.339041(32) &     0.431(41) &  $-$0.69(55) &
                                 5.8 &   6 &  44.8\% \\
  200 &  0.339028(34) &     0.457(49) &  $-$1.09(69) &
                                 4.9 &   5 &  43.1\% \\
  250 &  0.339010(41) &     0.496(68) &  $-$1.69(1.01) &
                                 4.2 &   4 &  38.0\% \\
  300 &  0.339005(43) &     0.508(75) &  $-$1.88(1.13) &
                                 4.1 &   3 &  25.5\% \\
  400 &  0.338976(62) &     0.583(140) &  $-$3.21(2.37) &
                                 3.6 &   2 &  16.1\% \\
  500 &  0.338964(74) &     0.623(194) &  $-$4.04(3.62) &
                                 3.6 &   1 &   5.9\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_A$}  &
  \multicolumn{1}{c}{$b_A$}  &
  \multicolumn{1}{c}{$c_A$}  &
  \multicolumn{1}{c}{$\chi^2$}  &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   60 &  0.140305(6) &    $-$0.062(3) &   0.47(2) &
                                 8.4 &  15 &  90.7\% \\
   80 &  0.140306(6) &    $-$0.064(5) &   0.49(4) &
                                 8.1 &  14 &  88.2\% \\
  100 &  0.140303(7) &    $-$0.060(6) &   0.45(6) &
                                 7.1 &  13 &  89.6\% \\
  120 &  0.140306(8) &    $-$0.064(8) &   0.49(9) &
                                 6.6 &  12 &  88.2\% \\
  140 &  0.140306(8) &    $-$0.064(9) &   0.50(10) &
                                 6.6 &  11 &  83.0\% \\
  150 &  0.140307(9) &    $-$0.065(10) &   0.52(12) &
                                 6.5 &  10 &  77.0\% \\
  180 &  0.140309(10) &    $-$0.071(13) &   0.59(17) &
                                 6.2 &   9 &  72.5\% \\
  200 &  0.140310(11) &    $-$0.072(16) &   0.62(22) &
                                 6.1 &   8 &  63.4\% \\
  250 &  0.140307(12) &    $-$0.065(21) &   0.51(31) &
                                 5.9 &   7 &  55.7\% \\
  300 &  0.140312(14) &    $-$0.078(27) &   0.72(42) &
                                 5.3 &   6 &  50.3\% \\
  400 &  0.140310(18) &    $-$0.072(42) &   0.61(74) &
                                 5.3 &   5 &  38.2\% \\
  500 &  0.140304(21) &    $-$0.049(59) &   0.12(1.15) &
                                 5.0 &   4 &  28.9\% \\
  700 &  0.140306(27) &    $-$0.060(104) &   0.39(2.38) &
                                 5.0 &   3 &  17.4\% \\
 1000 &  0.140297(47) &    $-$0.007(244) &  $-$1.03(6.34) &
                                 4.9 &   2 &   8.6\% \\
%% 1400 &  0.140153(89) &     1.038(603) & $-$33.40(18.23) &
%%                                 1.3 &   1 &  25.0\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_B$}  &
  \multicolumn{1}{c}{$b_B$}  &
  \multicolumn{1}{c}{$c_B$}  &
  \multicolumn{1}{c}{$\chi^2$}  &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   60 &  0.439619(31) &    $-$0.062(21) &  $-$0.02(17) &
                                12.8 &  12 &  38.1\% \\
   80 &  0.439587(34) &    $-$0.024(27) &  $-$0.45(27) &
                                 8.3 &  11 &  68.3\% \\
  100 &  0.439578(38) &    $-$0.012(34) &  $-$0.61(37) &
                                 8.0 &  10 &  63.2\% \\
  120 &  0.439596(41) &    $-$0.040(42) &  $-$0.24(49) &
                                 6.6 &   9 &  67.5\% \\
  140 &  0.439620(43) &    $-$0.082(49) &   0.34(61) &
                                 4.0 &   8 &  85.6\% \\
  150 &  0.439629(45) &    $-$0.098(55) &   0.59(70) &
                                 3.5 &   7 &  83.4\% \\
  180 &  0.439626(48) &    $-$0.091(61) &   0.48(80) &
                                 3.4 &   6 &  75.2\% \\
  200 &  0.439614(51) &    $-$0.068(73) &   0.12(1.01) &
                                 3.1 &   5 &  68.5\% \\
  250 &  0.439590(61) &    $-$0.014(102) &  $-$0.72(1.52) &
                                 2.5 &   4 &  63.6\% \\
  300 &  0.439583(65) &     0.004(118) &  $-$1.02(1.79) &
                                 2.4 &   3 &  48.5\% \\
  400 &  0.439558(89) &     0.073(207) &  $-$2.27(3.55) &
                                 2.3 &   2 &  31.9\% \\
  500 &  0.439528(106) &     0.174(284) &  $-$4.35(5.35) &
                                 2.0 &   1 &  15.6\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlllrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$a_F$}  &
  \multicolumn{1}{c}{$b_F$}  &
  \multicolumn{1}{c}{$c_F$}  &
  \multicolumn{1}{c}{$\chi^2$}  &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   60 &  0.000043(59) &    $-$0.039(39) &   1.30(33) &
                                11.5 &  12 &  49.0\% \\
   80 &  0.000105(65) &    $-$0.112(52) &   2.14(51) &
                                 6.7 &  11 &  81.9\% \\
  100 &  0.000117(71) &    $-$0.129(65) &   2.36(71) &
                                 6.5 &  10 &  76.8\% \\
  120 &  0.000087(77) &    $-$0.082(79) &   1.72(94) &
                                 5.4 &   9 &  79.4\% \\
  140 &  0.000041(82) &    $-$0.004(93) &   0.64(1.17) &
                                 3.0 &   8 &  93.5\% \\
  150 &  0.000026(86) &     0.023(104) &   0.24(1.34) &
                                 2.6 &   7 &  91.7\% \\
  180 &  0.000037(90) &     0.002(116) &   0.54(1.54) &
                                 2.5 &   6 &  87.2\% \\
  200 &  0.000064(98) &    $-$0.052(139) &   1.38(1.94) &
                                 2.0 &   5 &  85.3\% \\
  250 &  0.000110(116) &    $-$0.153(195) &   2.95(2.89) &
                                 1.4 &   4 &  83.9\% \\
  300 &  0.000133(124) &    $-$0.205(220) &   3.80(3.32) &
                                 1.2 &   3 &  76.2\% \\
  400 &  0.000167(174) &    $-$0.298(398) &   5.45(6.75) &
                                 1.1 &   2 &  58.1\% \\
  500 &  0.000189(206) &    $-$0.372(545) &   6.98(10.23) &
                                 1.0 &   1 &  30.7\% \\
\hline\hline
\end{tabular}
\begin{tabular}{rlrrr}
\hline\hline
\multicolumn{1}{c}{$N_{\rm min}$} &
  \multicolumn{1}{c}{$f$}  &
  \multicolumn{1}{c}{$\chi^2$}  &
  \multicolumn{1}{c}{DF}     &
  \multicolumn{1}{c}{CL} \\
\hline
   60 &       0.75(5) &  12.7 &  14 &  55.4\% \\
   80 &       0.79(7) &  12.2 &  13 &  51.3\% \\
  100 &       0.73(8) &  10.7 &  12 &  55.4\% \\
  120 &       0.65(9) &   6.7 &  11 &  82.0\% \\
  140 &       0.58(10) &   4.1 &  10 &  94.5\% \\
  150 &       0.57(11) &   4.0 &   9 &  91.2\% \\
  180 &       0.60(11) &   3.5 &   8 &  90.3\% \\
  200 &       0.64(12) &   2.7 &   7 &  91.5\% \\
  250 &       0.68(14) &   2.4 &   6 &  88.1\% \\
  300 &       0.69(15) &   2.3 &   5 &  80.2\% \\
  400 &       0.64(25) &   2.3 &   4 &  68.6\% \\
  500 &       0.69(51) &   2.3 &   3 &  52.0\% \\
 1000 &       1.18(1.17) &   2.0 &   2 &  36.1\% \\
%% 2000 &       2.23(723) &   2.0 &   1 &  15.6\% \\
\hline\hline
\end{tabular}
